Anatomy of a Data Pipeline in Deep Learning Training

Modern Deep Learning (DL) training runs on deeply layered software stacks that make the journey of data from storage to an accelerator hard to understand. Performance problems are therefore often attributed to data movement, and mitigation strategies are designed for it without analyzing where time actually goes. To better characterize the end-to-end performance and resource utilization of diverse modern DL pipelines, we study these pipelines across four domains of Natural Language Processing (NLP), Computer Vision, Medical Imaging, and Speech, using 11 open-weight models of varying size and type. We base our study on widely used open-source frameworks centered on PyTorch as the runtime, using high-performance NVIDIA H100 GPUs and NVMe SSDs. Our findings show that storage is not the bottleneck. It accounts for at most 7% of per-batch latency, and raw NVMe throughput exceeds end-to-end training throughput by 30-203$\times$ outside NLP and orders of magnitude in NLP. Bottlenecks instead depend on the domain. NLP training is compute-bound with Llama-3.2-3B reading under 50 KiB/s of training data from disk while keeping an H100 busy. By contrast, in Medical Imaging, decoding takes up to 83% of per-batch latency. We also find inefficiencies across the open-source deep learning software ecosystem. For example, multiprocessing dataloaders grow host (CPU) memory by 137 GiB at 48 workers and epoch boundaries stall training for up to 65 seconds. Furthermore, on NVMe SSDs, small checkpoints such as SegResNet's and 3D-UNet's (0.05 GiB) can be written every step at under 9% throughput cost, while Llama-3.2-3B's 18 GiB checkpoint written every 100 steps keeps 89% of throughput asynchronously but only 70% synchronously. We distill these results into domain-specific guidance for deploying and improving resource-efficient DL systems.

==> figures/tikz/fig1_pipelines.tex <==
{\fontfamily{phv}\selectfont
\definecolor{cG}{HTML}{4D4D4D}

\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{6.2}{7}\selectfont,
  chip/.style={draw=cG, sharp corners, line width=0.45pt,
               inner xsep=2pt, inner ysep=1pt, minimum height=8pt,
               fill=cG!18, text=black, anchor=west, text height=5pt, text depth=1.4pt},
  lbl/.style={anchor=west, font=\fontsize{6.8}{7.5}\selectfont\bfseries},
  hdr/.style={anchor=west, font=\fontsize{6.2}{7}\selectfont\bfseries,
              text height=5pt, text depth=1.4pt, inner xsep=1.5pt},
  tall/.style={draw=black!70, line width=0.45pt, sharp corners, align=center,
               minimum width=40pt, minimum height=46.5pt, inner sep=1pt,
               anchor=north west},
  sub/.style={font=\fontsize{5.2}{6}\selectfont\itshape},
  flow/.style={-{Latex[length=2.4pt]}, black!55, line width=0.45pt},
  lst/.style={circle, draw=black!70, line width=0.4pt, inner sep=0.3pt,
              minimum size=6.4pt, font=\fontsize{4.8}{5}\selectfont\bfseries,
              fill=white, text=black},
]


\newcommand{\figonehd}[4]{%
  \fill[#2] (#1,48.5) rectangle +(5,5);
  \draw[black!70, line width=0.3pt] (#1,48.5) rectangle +(5,5);
  \node[hdr] (#4) at (#1+6,51) {#3};
}
\figonehd{36}{stStorage}{Storage (S)}{hS}
\figonehd{86}{stDecode}{Decode (D)}{hD}
\figonehd{136}{stPre}{Preprocess (P)}{hP}
  \node[lst, right=1pt of hP] {3};
\figonehd{406}{stXfer}{Transfer (T)}{hT}
\path[stXferPat] (406,48.5) rectangle +(5,5);
\figonehd{456}{stCompute}{Compute (C)}{hC}

\newcommand{\figonerow}[2]{%
  \fill[black!3.5] (-3,#1) rectangle (400,#1-10.5);
  \fill[cG] (-3,#1) rectangle (-1.4,#1-10.5);
  \node[lbl] at (1.5,#1-5.25) {#2};
}
\figonerow{45.5}{NLP}
\figonerow{33.5}{Vision}
\figonerow{21.5}{Medical}
\figonerow{9.5}{Speech}

\node[tall, fill=stStorage] (S) at (36,45.5)
  {\textbf{Sample}\\\textbf{retrieval}\\[1pt]{\fontsize{5.2}{6}\selectfont\itshape\color{black!60}from storage}\\[9pt]};
\node[lst] at ([yshift=5.5pt]S.south) {1};

\node[tall, fill=stDecode, text=white] (D) at (86,45.5)
  {\textbf{Format}\\\textbf{decoding}\\[1pt]{\fontsize{5.2}{6}\selectfont\itshape per file type}\\[9pt]};
\node[lst] at ([yshift=5.5pt]D.south) {2};

\node[tall, fill=stXfer, stXferPat] (T) at (406,45.5)
  {\textbf{CPU-to-GPU}\\\textbf{transfer}\\[1pt]{\fontsize{5.2}{6}\selectfont\itshape\color{black!60}pinned DMA}\\[9pt]};
\node[lst] at ([yshift=5.5pt]T.south) {4};

\node[tall, fill=stCompute, text=white] (C) at (456,45.5)
  {\textbf{Kernel}\\\textbf{execution}\\[1pt]{\fontsize{5.2}{6}\selectfont\itshape fwd / bwd / optim.}\\[9pt]};
\node[lst] at ([yshift=5.5pt]C.south) {5};

\draw[flow] (S.east) -- (D.west);
\draw[flow] (T.east) -- (C.west);


\def\Px{136}      
\def\Tx{372}      
\def\Tw{28}       
\def\gap{4.5}     

\newcommand{\figonetxtw}[1]{\begingroup\fontsize{6.2}{7}\selectfont
  \pgfmathwidth{"#1"}\xdef\tw{\pgfmathresult}\endgroup}

\newcommand{\figonepipe}[3]{%
  
  \xdef\sumw{0}\xdef\nch{0}%
  \foreach \p in {#3} {%
    \figonetxtw{\p}%
    \pgfmathsetmacro{\a}{\sumw+\tw}\xdef\sumw{\a}%
    \pgfmathtruncatemacro{\b}{\nch+1}\xdef\nch{\b}}%
  
  \pgfmathsetmacro{\ex}{((\Tx-\gap)-\Px-\sumw-4*\nch-(\nch-1)*\gap)/\nch}%
  \xdef\ex{\ex}\xdef\cx{\Px}%
  
  \foreach \p [count=\i] in {#3} {%
    \figonetxtw{\p}%
    \pgfmathsetmacro{\w}{\tw+4+\ex}%
    \node[chip, minimum width=\w pt] (#1p\i) at (\cx,#2) {\p};%
    \ifnum\i=1 \draw[flow] (128,#2) -- (#1p\i.west);%
    \else \pgfmathtruncatemacro{\j}{\i-1}\draw[flow] (#1p\j.east) -- (#1p\i.west);\fi
    \pgfmathsetmacro{\nx}{\cx+\w+\gap}\xdef\cx{\nx}%
  }%
  \node[chip, minimum width=\Tw pt] (#1t) at (\Tx,#2) {Tensors};
  \draw[flow] (#1p\nch.east) -- (#1t.west);
  \draw[flow] (#1t.east) -- (406,#2);
}
\figonepipe{nlp}{40.25}{Input text, Prompt format, Tokenization, Label masking}
\figonepipe{vis}{28.25}{Input image, Spatial augment, Normalization}
\figonepipe{med}{16.25}{Input volume, Orient/Space, Label format, Spatial crop, Intensity norm.}
\figonepipe{spe}{4.25}{Input audio, Resample, STFT, Padding/Mask}

\end{tikzpicture}

}


==> figures/tikz/fig2_stack_col.tex <==
{\fontfamily{phv}\selectfont

\definecolor{cGPU}{HTML}{4D4D4D}
\definecolor{cFW}{HTML}{4D4D4D}
\definecolor{cPre}{HTML}{4D4D4D}
\definecolor{cDec}{HTML}{4D4D4D}
\definecolor{cIO}{HTML}{4D4D4D}
\definecolor{cOS}{HTML}{4D4D4D}
\definecolor{cSto}{HTML}{4D4D4D}
\definecolor{cLeg}{HTML}{4D4D4D}

\begin{tikzpicture}[
  font=\fontsize{6.2}{7}\selectfont,
  x=1pt,y=1pt,
  chip/.style={draw=#1, sharp corners, line width=0.45pt,
               inner xsep=2.4pt, inner ysep=1.3pt, minimum height=8.5pt,
               fill=#1!18, text=black, on chain, anchor=west},
  other/.style={draw=#1!50, sharp corners, line width=0.45pt, dash pattern=on 1.3pt off 0.9pt,
               inner xsep=2.4pt, inner ysep=1.3pt, minimum height=8.5pt,
               fill=white, text=black!60, on chain, anchor=west},
  lbl/.style={anchor=west, font=\fontsize{6.8}{7.5}\selectfont\bfseries},
  lang/.style={anchor=west, font=\fontsize{5.2}{6}\selectfont\itshape, text=black!55},
  lst/.style={circle, draw=black!70, line width=0.4pt, inner sep=0.3pt,
              minimum size=6.4pt, font=\fontsize{4.8}{5}\selectfont\bfseries},
  bn/.style={font=\fontsize{5.6}{6}\selectfont\bfseries, text=black!75},
  more/.style={on chain, anchor=west, inner xsep=1pt, inner ysep=1.2pt, minimum height=8.6pt, text=black!60, font=\bfseries},
  node distance=1.8pt,
]


\def\W{241}         
\def\Lx{12}          
\def\Cx{83}          
\def\Bx{215}        
\def\Dx{208.5}         

\newcommand{\stackrow}[6]{%
  \fill[black!3.5] (\Lx-3,#1) rectangle (\Bx-9,#1-#2);
  \fill[#3] (\Lx-3,#1) rectangle (\Lx-1.4,#1-#2);
  \node[lbl]  at (\Lx+#6,#1-#2/2+2.6) {#4};
  \node[lang] at (\Lx+#6,#1-#2/2-3.6) {#5};
}

\def\yA{210}\def\yB{186}\def\yC{169}\def\yD{142}\def\yE{125}\def\yF{98}\def\yG{81}\def\yH{57}

\stackrow{\yA}{15}{cGPU}{GPU kernels}{CUDA C++}{2}
\stackrow{\yB}{15}{cFW}{DL framework}{Python / C++ (ATen)}{2}
\stackrow{\yC}{25}{cFW}{Data loader}{Python / C++ / Numba}{2}
\stackrow{\yD}{15}{cPre}{Preprocessing}{C++ / Rust / Python}{2}
\stackrow{\yE}{25}{cDec}{Format decoding}{C / C++ / Python}{2}
\stackrow{\yF}{15}{cIO}{File I/O}{libc / POSIX / userspace}{2}
\stackrow{\yG}{15}{cOS}{Operating system}{Linux kernel}{2}
\stackrow{\yH}{15}{cSto}{Storage device}{local / remote}{2}


\begin{scope}[start chain=r1 going right]
  \node[on chain, inner sep=0pt, minimum size=0pt, outer sep=0pt, anchor=west] at (\Cx,\yA-7.5) {};
  \node[chip=cGPU]{CUDA}; \node[chip=cGPU]{ROCm}; \node[chip=cGPU]{MPS}; \node[more]{\dots};
\end{scope}
\begin{scope}[start chain=r2 going right]
  \node[on chain, inner sep=0pt, minimum size=0pt, outer sep=0pt, anchor=west] at (\Cx,\yB-7.5) {};
  \node[chip=cFW]{PyTorch}; \node[chip=cFW]{JAX}; \node[chip=cFW]{TensorFlow}; \node[more]{\dots};
\end{scope}
\begin{scope}[start chain=r3a going right]
  \node[on chain, inner sep=0pt, minimum size=0pt, outer sep=0pt, anchor=west] at (\Cx,\yC-7) {};
  \node[chip=cFW]{PyTorch}; \node[chip=cFW]{FFCV}; \node[chip=cFW]{DALI};
\end{scope}
\begin{scope}[start chain=r3b going right]
  \node[on chain, inner sep=0pt, minimum size=0pt, outer sep=0pt, anchor=west] at (\Cx,\yC-18) {};
  \node[chip=cFW]{MONAI}; \node[chip=cFW]{Grain}; \node[more]{\dots};
\end{scope}
\begin{scope}[start chain=r4 going right]
  \node[on chain, inner sep=0pt, minimum size=0pt, outer sep=0pt, anchor=west] at (\Cx,\yD-7.5) {};
  \node[chip=cPre]{torchvision.transforms}; \node[chip=cPre]{tokenizers}; \node[more]{\dots};
\end{scope}
\begin{scope}[start chain=r5a going right]
  \node[on chain, inner sep=0pt, minimum size=0pt, outer sep=0pt, anchor=west] at (\Cx,\yE-7) {};
  \node[chip=cDec]{libjpeg-turbo}; \node[chip=cDec]{Pillow}; \node[chip=cDec]{Arrow};
\end{scope}
\begin{scope}[start chain=r5b going right]
  \node[on chain, inner sep=0pt, minimum size=0pt, outer sep=0pt, anchor=west] at (\Cx,\yE-18) {};
  \node[chip=cDec]{nibabel}; \node[chip=cDec]{torchaudio}; \node[chip=cDec]{OpenCV}; \node[more]{\dots};
\end{scope}
\begin{scope}[start chain=r6 going right]
  \node[on chain, inner sep=0pt, minimum size=0pt, outer sep=0pt, anchor=west] at (\Cx,\yF-7.5) {};
  \node[chip=cIO]{open()}; \node[chip=cIO]{read()}; \node[chip=cIO]{mmap()}; \node[chip=cIO]{SPDK}; \node[more]{\dots};
\end{scope}
\begin{scope}[start chain=r7 going right]
  \node[on chain, inner sep=0pt, minimum size=0pt, outer sep=0pt, anchor=west] at (\Cx,\yG-7.5) {};
  \node[chip=cOS]{VFS / ext4}; \node[chip=cOS]{page cache}; \node[more]{\dots};
\end{scope}
\begin{scope}[start chain=r8 going right]
  \node[on chain, inner sep=0pt, minimum size=0pt, outer sep=0pt, anchor=west] at (\Cx,\yH-7.5) {};
  \node[chip=cSto]{NVMe SSD}; \node[chip=cSto]{HDD}; \node[more]{\dots};
\end{scope}

\draw[black!60, line width=0.5pt, dash pattern=on 2pt off 1.2pt]
  (\Lx-3,\yA-19.5) -- (\Bx-9,\yA-19.5);
\node[fill=white, inner sep=0.8pt, font=\fontsize{4.8}{5}\selectfont, text=black!65]
  at (\Cx+52,\yA-19.5) {PCIe host-to-device (pinned DMA)};
\draw[black!60, line width=0.5pt, dash pattern=on 2pt off 1.2pt]
  (\Lx-3,\yG-19.5) -- (\Bx-9,\yG-19.5);
\node[fill=white, inner sep=0.8pt, font=\fontsize{4.8}{5}\selectfont, text=black!65]
  at (\Cx+52,\yG-19.5) {PCIe / network storage-to-host};


\begin{scope}[decoration={brace,amplitude=2.5pt}, line width=0.5pt, black!60]
  \draw[decorate] (\Dx,\yA-0.5) -- (\Dx,\yA-14.5)
     node[midway, right=3pt, rotate=0, font=\fontsize{5.6}{6}\selectfont\bfseries, text=black!70]{GPU};
  \draw[decorate] (\Dx,\yB-0.5) -- (\Dx,\yG-14.5)
     node[midway, right=2pt, font=\fontsize{5.6}{6}\selectfont\bfseries, text=black!70]{Host};
  \draw[decorate] (\Dx,\yH-0.5) -- (\Dx,\yH-14.5)
     node[midway, right=2pt, font=\fontsize{5.6}{6}\selectfont\bfseries, text=black!70]{Storage};
\end{scope}

\draw[-latex, black!55, line width=0.7pt] (3,\yH-14) -- (3,\yA);
\node[rotate=90, font=\fontsize{5.2}{6}\selectfont, text=black!60, fill=white, inner sep=0.6pt]
  at (3,{(\yA+\yH-14)/2}) {data flows up};

\end{tikzpicture}

}


==> figures/tikz/fig3_bottlenecks.tex <==
{\fontfamily{phv}\selectfont

\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{6.2}{7}\selectfont,
  comp/.style={draw=black!70, line width=0.45pt, sharp corners, fill=black!3.5,
               align=center, inner sep=1.5pt, minimum height=40pt, anchor=south west},
  link/.style={draw=black!70, line width=0.45pt, sharp corners, fill=black!8,
               minimum width=16pt, minimum height=40pt, inner sep=0pt, anchor=south west},
  ttl/.style={font=\fontsize{6.8}{7.5}\selectfont\bfseries},
  sub/.style={font=\fontsize{5.2}{6}\selectfont\itshape, text=black!55},
  flow/.style={-{Latex[length=2.4pt]}, black!55, line width=0.5pt},
  grp/.style={text height=4.6pt, text depth=0.6pt, font=\fontsize{5.6}{6}\selectfont\bfseries, text=black!70},
  lst/.style={circle, draw=black!70, line width=0.4pt, inner sep=0.3pt,
              minimum size=6.4pt, font=\fontsize{4.8}{5}\selectfont\bfseries},
]

\newcommand{\figthreecomp}[6]{%
  \node[comp, minimum width=#3pt, fill=#6] (#1) at (#2,20)
    {\begin{tabular}{@{}c@{}}{\fontsize{6.8}{7.5}\selectfont\bfseries #4}\\[-0.5pt]
     {\renewcommand{\arraystretch}{0.8}\begin{tabular}{@{}>{\fontsize{5.2}{6}\selectfont\itshape\color{black!55}}c@{}}#5\end{tabular}}\end{tabular}};
}

\newcommand{\figthreelnk}[4]{%
  \node[link, fill=#4] (#1) at (#2,20) {};
  \node[rotate=90, font=\fontsize{5.4}{6}\selectfont\bfseries] at (#1.center) {#3};
}

\figthreecomp{sto}{4}{60}{Storage device}{HDD, NVMe SSD,\\network storage}{black!3.5}
\figthreelnk{l1}{72}{PCIe / network}{black!8}
\figthreecomp{dram}{96}{52}{Host DRAM}{encoded samples,\\page cache}{black!3.5}
\figthreecomp{dec}{156}{66}{CPU cores}{decode\\(e.g., JPEG, FLAC, NIfTI)}{black!3.5}
\figthreecomp{pre}{230}{66}{CPU cores}{preprocess\\(e.g., crop, tokenize)}{black!3.5}
\figthreecomp{pin}{304}{52}{Pinned DRAM}{collated\\batches}{black!3.5}
\figthreelnk{l2}{364}{PCIe}{black!8}
\figthreecomp{hbm}{388}{44}{HBM}{device\\memory}{black!3.5}

\node[comp, minimum width=62pt, fill=black!3.5] (sm) at (440,20) {};
\node[ttl, anchor=north] at ($(sm.north)+(0,-2.5)$) {SMs + L2};
\node[sub, anchor=north] at ($(sm.north)+(0,-10)$) {kernel execution};
\foreach \c in {0,...,6} \foreach \r in {0,1} {
  \draw[black!70, line width=0.3pt, fill=black!45]
    ($(sm.south west)+(4.5+\c*7.8,4+\r*6.4)$) rectangle +(5.4,4.6);
}


\draw[flow] (sto.east)  -- (l1.west);
\draw[flow] (l1.east)   -- (dram.west);
\draw[flow] (dram.east) -- (dec.west);
\draw[flow] (dec.east)  -- (pre.west);
\draw[flow] (pre.east)  -- (pin.west);
\draw[flow] (pin.east)  -- (l2.west);
\draw[flow] (l2.east)   -- (hbm.west);
\draw[flow] (hbm.east)  -- (sm.west);

\begin{scope}[decoration={brace,amplitude=2.5pt}, line width=0.45pt, black!60]
  \draw[decorate] (4,63)   -- (64,63)  node[midway, above=2.5pt, grp]{Storage};
  \draw[decorate] (96,63)  -- (356,63) node[midway, above=2.5pt, grp]{Host};
  \draw[decorate] (388,63) -- (502,63) node[midway, above=2.5pt, grp]{GPU};
\end{scope}

\newcommand{\figthreebn}[6]{%
  \draw[#6, line width=0.45pt] (#1,16) -- (#1,13) -- (#2,13) -- (#2,16);
  \node[inner sep=0pt, anchor=north] at ({(#1+#2)/2},10) {%
    \begin{tabular}{@{}c@{}}%
      \tikz[baseline=(c.base)]\node[lst](c){#3};\hspace{2pt}%
      {\fontsize{5.8}{6.5}\selectfont\bfseries\color{black!75}#4}\\[-1pt]
      {\fontsize{5.8}{6.5}\selectfont\bfseries\color{black!75}#5}%
    \end{tabular}};
}
\figthreebn{4}{148}{1}{Storage I/O Bound}{}{black!60}
\figthreebn{156}{222}{2}{Decode Bound}{}{black!60}
\figthreebn{230}{356}{3}{Preprocess Bound}{}{black!60}
\figthreebn{364}{380}{4}{Host-to-GPU}{I/O Bound}{black!60}
\figthreebn{388}{502}{5}{GPU Bound}{}{black!60}

\end{tikzpicture}

}


==> figures/tikz/fig_ckpt_timeline.tex <==
{\fontfamily{phv}\selectfont

\begin{tikzpicture}[x=0.82mm,y=1mm,font=\scriptsize,
  stp/.style={draw=black!70,fill=black!65},
  cpy/.style={draw=black!70,fill=black!30},
  wrt/.style={draw=black!70,fill=white}]
  
  \draw[stp] (0,13) rectangle ++(4,2.4);  \node[anchor=west] at (4.5,14.2)  {GPU step};
  \draw[cpy] (24,13) rectangle ++(4,2.4); \node[anchor=west] at (28.5,14.2) {copy to host DRAM};
  \draw[wrt] (58,13) rectangle ++(4,2.4); \node[anchor=west] at (62.5,14.2) {write to storage};
  
  \node[anchor=east] at (-1,7) {\textbf{Sync}};
  \foreach \x in {0,7}{\draw[stp] (\x,5.4) rectangle ++(6,3.2);}
  \draw[cpy] (14,5.4) rectangle ++(4,3.2);
  \draw[wrt] (18,5.4) rectangle ++(26,3.2); \node at (31,7) {write to storage};
  \foreach \x in {45,52,59,66,73}{\draw[stp] (\x,5.4) rectangle ++(6,3.2);}
  \draw[black!70,decorate,decoration={brace,mirror,amplitude=2pt}] (14,4.8) -- (44,4.8)
       node[midway,below=1.5pt] {training paused};
  
  \node[anchor=east] at (-1,-3) {\textbf{Async}};
  \foreach \x in {0,7}{\draw[stp] (\x,-4.6) rectangle ++(6,3.2);}
  \draw[cpy] (14,-4.6) rectangle ++(4,3.2);
  \foreach \x in {19,26,33,40,47,54,61,68,75}{\draw[stp] (\x,-4.6) rectangle ++(6,3.2);}
  \draw[wrt] (16,-10.4) rectangle ++(30,3.2); \node at (31,-8.8) {background write};
  \draw[->,>=stealth,black!70] (16,-4.6) -- (16,-7.2);
  
  \draw[->,>=stealth,black!70] (0,-13) -- (82,-13) node[right] {time};
\end{tikzpicture}

}


==> figures/tikz/fig_pipeline_timeline.tex <==
{\fontfamily{phv}\selectfont
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{6.2}{7}\selectfont,
  blk/.style={draw=black!70, line width=0.4pt, sharp corners},
  lane/.style={anchor=east, font=\fontsize{6.2}{7}\selectfont},
  ttl/.style={anchor=west, font=\fontsize{6.8}{7.5}\selectfont\bfseries},
  note/.style={font=\fontsize{5.8}{6.5}\selectfont\itshape, text=black!70}]
\node[ttl] at (0,122) {(a) Sequential (one batch at a time)};
\node[lane] at (58,109.75) {one process};
\draw[blk, fill=stStorage] (61.0,114) rectangle (66.3,105.5) node[midway, text=black, inner sep=0pt]{S};
\draw[blk, fill=stDecode] (66.3,114) rectangle (87.5,105.5) node[midway, text=white, inner sep=0pt]{D};
\draw[blk, fill=stPre] (87.5,114) rectangle (98.1,105.5) node[midway, text=black, inner sep=0pt]{P};
\draw[blk, fill=stXfer, stXferPat] (98.1,114) rectangle (103.4,105.5) node[midway, text=black, inner sep=0pt]{T};
\draw[blk, fill=stCompute] (103.4,114) rectangle (114.0,105.5) node[midway, text=white, inner sep=0pt]{C};
\draw[decorate,decoration={brace,amplitude=2.5pt,mirror},black!60,line width=0.4pt] (61.0,104.0) -- (114.0,104.0) node[midway,below=2.5pt,note]{one batch: sum of all stages};
\draw[blk, fill=stStorage] (114.0,114) rectangle (119.3,105.5) node[midway, text=black, inner sep=0pt]{S};
\draw[blk, fill=stDecode] (119.3,114) rectangle (140.5,105.5) node[midway, text=white, inner sep=0pt]{D};
\draw[blk, fill=stPre] (140.5,114) rectangle (151.1,105.5) node[midway, text=black, inner sep=0pt]{P};
\draw[blk, fill=stXfer, stXferPat] (151.1,114) rectangle (156.39999999999998,105.5) node[midway, text=black, inner sep=0pt]{T};
\draw[blk, fill=stCompute] (156.39999999999998,114) rectangle (167.0,105.5) node[midway, text=white, inner sep=0pt]{C};
\node[ttl] at (0,78) {(b) Pipelined (numbers = batch ID)};
\fill[black!3] (61,28.0) rectangle (167.0,19.5);
\node[lane] at (58,23.75) {Storage (S)};
\draw[blk, fill=stStorage] (61.0,28.0) rectangle (66.3,19.5) node[midway, text=black, inner sep=0pt]{1};
\draw[blk, fill=stStorage] (66.3,28.0) rectangle (71.6,19.5) node[midway, text=black, inner sep=0pt]{2};
\draw[blk, fill=stStorage] (87.5,28.0) rectangle (92.8,19.5) node[midway, text=black, inner sep=0pt]{3};
\draw[blk, fill=stStorage] (108.69999999999999,28.0) rectangle (114.0,19.5) node[midway, text=black, inner sep=0pt]{4};
\draw[blk, fill=stStorage] (129.89999999999998,28.0) rectangle (135.2,19.5) node[midway, text=black, inner sep=0pt]{5};
\draw[blk, fill=stStorage] (151.1,28.0) rectangle (156.39999999999998,19.5) node[midway, text=black, inner sep=0pt]{6};
\fill[black!3] (61,38.5) rectangle (167.0,30.0);
\node[lane] at (58,34.25) {Decode (D)};
\draw[blk, fill=stDecode] (66.3,38.5) rectangle (87.5,30.0) node[midway, text=white, inner sep=0pt]{1};
\draw[blk, fill=stDecode] (87.5,38.5) rectangle (108.69999999999999,30.0) node[midway, text=white, inner sep=0pt]{2};
\draw[blk, fill=stDecode] (108.69999999999999,38.5) rectangle (129.89999999999998,30.0) node[midway, text=white, inner sep=0pt]{3};
\draw[blk, fill=stDecode] (129.89999999999998,38.5) rectangle (151.1,30.0) node[midway, text=white, inner sep=0pt]{4};
\draw[blk, fill=stDecode] (151.1,38.5) rectangle (167.0,30.0) node[midway, text=white, inner sep=0pt]{5};
\fill[black!3] (61,49.0) rectangle (167.0,40.5);
\node[lane] at (58,44.75) {Preprocess (P)};
\draw[blk, fill=stPre] (87.5,49.0) rectangle (98.1,40.5) node[midway, text=black, inner sep=0pt]{1};
\draw[blk, fill=stPre] (108.69999999999999,49.0) rectangle (119.3,40.5) node[midway, text=black, inner sep=0pt]{2};
\draw[blk, fill=stPre] (129.89999999999998,49.0) rectangle (140.5,40.5) node[midway, text=black, inner sep=0pt]{3};
\draw[blk, fill=stPre] (151.1,49.0) rectangle (161.7,40.5) node[midway, text=black, inner sep=0pt]{4};
\fill[black!3] (61,59.5) rectangle (167.0,51.0);
\node[lane] at (58,55.25) {Transfer (T)};
\draw[blk, fill=stXfer, stXferPat] (98.1,59.5) rectangle (103.4,51.0) node[midway, text=black, inner sep=0pt]{1};
\draw[blk, fill=stXfer, stXferPat] (119.3,59.5) rectangle (124.6,51.0) node[midway, text=black, inner sep=0pt]{2};
\draw[blk, fill=stXfer, stXferPat] (140.5,59.5) rectangle (145.8,51.0) node[midway, text=black, inner sep=0pt]{3};
\draw[blk, fill=stXfer, stXferPat] (161.7,59.5) rectangle (167.0,51.0) node[midway, text=black, inner sep=0pt]{4};
\fill[black!3] (61,70.0) rectangle (167.0,61.5);
\node[lane] at (58,65.75) {Compute (C)};
\draw[blk, fill=stCompute] (103.4,70.0) rectangle (114.0,61.5) node[midway, text=white, inner sep=0pt]{1};
\draw[blk, fill=stCompute] (124.6,70.0) rectangle (135.2,61.5) node[midway, text=white, inner sep=0pt]{2};
\draw[blk, fill=stCompute] (145.8,70.0) rectangle (156.39999999999998,61.5) node[midway, text=white, inner sep=0pt]{3};
\draw[black!55, line width=0.3pt, pattern=north east lines, pattern color=black!45] (114.0,70.0) rectangle (124.6,61.5);
\draw[black!55, line width=0.3pt, pattern=north east lines, pattern color=black!45] (135.2,70.0) rectangle (145.8,61.5);
\draw[black!55, line width=0.3pt, pattern=north east lines, pattern color=black!45] (156.39999999999998,70.0) rectangle (167.0,61.5);
\draw[-{Latex[length=3pt]}, black!55, line width=0.6pt] (3,19.5) -- (3,70);
\node[rotate=90, fill=white, inner sep=0.6pt, font=\fontsize{5.6}{6}\selectfont, text=black!60] at (3,44.75) {data flow};
\draw[decorate,decoration={brace,amplitude=2pt},black!60,line width=0.4pt] (169.0,69.7) -- (169.0,61.8) node[midway,right=3pt,inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont\bfseries,text=black!75]{GPU};
\draw[decorate,decoration={brace,amplitude=2pt},black!60,line width=0.4pt] (169.0,59.2) -- (169.0,51.3) node[midway,right=3pt,inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont\bfseries,text=black!75]{PCIe};
\draw[decorate,decoration={brace,amplitude=2pt},black!60,line width=0.4pt] (169.0,48.7) -- (169.0,30.3) node[midway,right=3pt,inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont\bfseries,text=black!75]{CPU};
\draw[decorate,decoration={brace,amplitude=2pt},black!60,line width=0.4pt] (169.0,27.7) -- (169.0,19.8) node[midway,right=3pt,inner sep=0pt,font=\fontsize{5.8}{6.5}\selectfont\bfseries,text=black!75]{I/O};
\node[note, anchor=west] at (191.0,34.25) {always busy:};
\node[note, anchor=west] at (191.0,27.25) {sets throughput};
\node[note, anchor=west] at (191.0,65.75) {idle: data stall};
\draw[-{Latex[length=3pt]}, black!60, line width=0.4pt] (61,15.5) -- (171.0,15.5) node[right, note]{time};
\end{tikzpicture}}

